A note on the real Jacobian conjecture in degree 7

Let $(p,q)$ be a Jacobian pair. We show that the real Jacobian conjecture holds if the degree of $p$ is 7 and the highest degree homogenous part is of the form $\alpha x^7 + \beta x^6y$ for $\alpha^2+\beta^2 \neq 0$. We then show that there are no atypical Jacobian pairs such that $\mathrm{deg} \, p =7$ and $\mathrm{deg}\, q$ is even and coprime with 7.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (0,6) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,6);
\draw[line width=1.1pt,blue] (0,6) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (0,6) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,6) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{1}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (1,5) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (0,5) -- (1,5);
\draw[line width=1.1pt,blue] (1,5) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,5) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (1,5) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{2}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (2,4) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (0,5) -- (2,4);
\draw[line width=1.1pt,blue] (2,4) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,4) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (2,4) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{3}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (3,3) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (0,5) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{4}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (0,5) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{5}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (2,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,red] (0,4) -- (2,4);
\draw[line width=1.1pt,blue] (2,4) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,4) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (2,4) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{6}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (3,3) -- (1,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (0,4) -- (1,4);
\draw[line width=1.1pt,blue] (1,4) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (1,4) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{7}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (1,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (0,4) -- (1,4);
\draw[line width=1.1pt,red] (1,4) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (1,4) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{8}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (3,3) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (0,4) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{9}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (4,2) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,red] (0,4) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{10}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (2,3) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (0,4) -- (2,3);
\draw[line width=1.1pt,blue] (2,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (2,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{11}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (0,4) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{12}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (3,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,red] (0,3) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{13}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (4,2) -- (2,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,red] (0,3) -- (2,3);
\draw[line width=1.1pt,blue] (2,3) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (2,3) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{14}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (2,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,red] (0,3) -- (2,3);
\draw[line width=1.1pt,blue] (2,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (2,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{15}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (4,2) -- (1,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (0,3) -- (1,3);
\draw[line width=1.1pt,blue] (1,3) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (1,3) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{16}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (1,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (0,3) -- (1,3);
\draw[line width=1.1pt,red] (1,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (1,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{17}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (4,2) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (0,3) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{18}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (3,2) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (0,3) -- (3,2);
\draw[line width=1.1pt,red] (3,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (3,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{19}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (5,1) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (0,3) -- (5,1);
\draw[line width=1.1pt,blue] (5,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (5,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{20}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (0,3) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{21}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (4,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,red] (0,2) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{22}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (3,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,red] (0,2) -- (3,2);
\draw[line width=1.1pt,red] (3,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (3,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{23}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (5,1) -- (2,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,red] (0,2) -- (2,2);
\draw[line width=1.1pt,blue] (2,2) -- (5,1);
\draw[line width=1.1pt,blue] (5,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (2,2) circle (3.2pt);
\fill (5,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{24}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (2,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,red] (0,2) -- (2,2);
\draw[line width=1.1pt,blue] (2,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (2,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{25}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (5,1) -- (1,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (0,2) -- (1,2);
\draw[line width=1.1pt,blue] (1,2) -- (5,1);
\draw[line width=1.1pt,blue] (5,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (1,2) circle (3.2pt);
\fill (5,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{26}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (1,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (0,2) -- (1,2);
\draw[line width=1.1pt,red] (1,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,1) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (1,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{27}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (5,1) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (0,2) -- (5,1);
\draw[line width=1.1pt,blue] (5,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (5,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{28}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (4,1) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (0,2) -- (4,1);
\draw[line width=1.1pt,blue] (4,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,1) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (4,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{29}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (0,2) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{30}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (5,1) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,red] (0,1) -- (5,1);
\draw[line width=1.1pt,blue] (5,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,1) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,1) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,1) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,1) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (5,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{31}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (4,1) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,red] (0,1) -- (4,1);
\draw[line width=1.1pt,blue] (4,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,1) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,1) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,1) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,1) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (4,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{32}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (3,1) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,red] (0,1) -- (3,1);
\draw[line width=1.1pt,blue] (3,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,1) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,1) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,1) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (3,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{33}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (2,1) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,red] (0,1) -- (2,1);
\draw[line width=1.1pt,blue] (2,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,1) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,1) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (2,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{34}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (1,1) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,blue] (0,1) -- (1,1);
\draw[line width=1.1pt,blue] (1,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,1) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (1,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{35}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,blue] (0,1) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{36}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=1.3pt,red] (0,0) -- (7,0);
\fill (0,0) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3pt);
\fill (7,0) circle (3pt);
\node[anchor=north] at (4.2,-0.7) {\small $C_{37}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (0,6) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,6);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,6) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (0,6) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,6) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{1}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (1,5) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,5) -- (1,5);
\draw[line width=1.1pt,blue] (1,5) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,5) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (1,5) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{2}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (2,4) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,5) -- (2,4);
\draw[line width=1.1pt,blue] (2,4) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,4) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (2,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{3}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,5) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{4}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (2,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,4) -- (2,4);
\draw[line width=1.1pt,blue] (2,4) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,4) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (2,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{5}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (3,3) -- (1,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,4) -- (1,4);
\draw[line width=1.1pt,blue] (1,4) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (1,4) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{6}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (1,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,4) -- (1,4);
\draw[line width=1.1pt,blue] (1,4) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (1,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{7}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (3,3) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,4) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{8}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,4) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{9}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (3,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,3) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{10}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (2,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,3) -- (2,3);
\draw[line width=1.1pt,red] (2,3) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (2,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{11}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (4,2) -- (1,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,3) -- (1,3);
\draw[line width=1.1pt,blue] (1,3) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (1,3) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{12}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (1,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,3) -- (1,3);
\draw[line width=1.1pt,blue] (1,3) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (1,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{13}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (4,2) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,3) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{14}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,3) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{15}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (4,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,2) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{16}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (3,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,2) -- (3,2);
\draw[line width=1.1pt,blue] (3,2) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (3,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{17}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (2,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,2) -- (2,2);
\draw[line width=1.1pt,blue] (2,2) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (2,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{18}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (1,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,2) -- (1,2);
\draw[line width=1.1pt,blue] (1,2) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (1,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{19}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,blue] (0,2) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{20}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (6,0) -- (6,1) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (6,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,blue] (6,0) -- (6,1);
\draw[line width=1.1pt,red] (0,1) -- (6,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,1) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,1) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,1) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,1) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (6,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $A_{21}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (0,6) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,6);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (0,6);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (0,6) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,6) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{1}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (1,5) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (1,5);
\draw[line width=1.1pt,blue] (1,5) -- (0,5);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,5) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (1,5) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{2}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (2,4) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (2,4);
\draw[line width=1.1pt,blue] (2,4) -- (0,5);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,4) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (2,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{3}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (0,5) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,5);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,red] (6,1) -- (0,5);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (0,5) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,5) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{4}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (2,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (2,4);
\draw[line width=1.1pt,red] (2,4) -- (0,4);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,4) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (2,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{5}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (3,3) -- (1,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (1,4);
\draw[line width=1.1pt,blue] (1,4) -- (0,4);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (1,4) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{6}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (1,4) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (1,4);
\draw[line width=1.1pt,blue] (1,4) -- (0,4);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,4) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (1,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{7}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (3,3) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (3,3);
\draw[line width=1.1pt,blue] (3,3) -- (0,4);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{8}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (0,4) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,4);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,red] (6,1) -- (0,4);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (0,4) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,4) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{9}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (3,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (3,3);
\draw[line width=1.1pt,red] (3,3) -- (0,3);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,3) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (3,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{10}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (2,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,red] (6,1) -- (2,3);
\draw[line width=1.1pt,red] (2,3) -- (0,3);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,3) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (2,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{11}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (4,2) -- (1,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (1,3);
\draw[line width=1.1pt,blue] (1,3) -- (0,3);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (1,3) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{12}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (1,3) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (1,3);
\draw[line width=1.1pt,blue] (1,3) -- (0,3);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,3) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (1,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{13}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (4,2) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (4,2);
\draw[line width=1.1pt,blue] (4,2) -- (0,3);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{14}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (0,3) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,3);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,red] (6,1) -- (0,3);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (0,3) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,3) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{15}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (4,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (4,2);
\draw[line width=1.1pt,red] (4,2) -- (0,2);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,2) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (4,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{16}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (3,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (3,2);
\draw[line width=1.1pt,red] (3,2) -- (0,2);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,2) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (3,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{17}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (2,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (2,2);
\draw[line width=1.1pt,red] (2,2) -- (0,2);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,2) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (2,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{18}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (1,2) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (1,2);
\draw[line width=1.1pt,blue] (1,2) -- (0,2);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,2) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (1,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{19}$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (0,2) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,2);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,blue] (6,1) -- (0,2);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (0,2) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,2) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{20}$};
\end{tikzpicture}
\par\vspace{0.9cm}
\begin{tikzpicture}[scale=0.300,baseline=(cur.south)]
\coordinate (cur) at (0,0);
\draw[->,>=latex,line width=0.6pt] (-0.3,0) -- (8.6,0);
\draw[->,>=latex,line width=0.6pt] (0,-0.3) -- (0,8.6);
\fill[gray!22] (0,0) -- (7,0) -- (6,1) -- (0,1) -- cycle;
\foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\s{\i+\j}\ifnum\s<8 \fill[black!40] (\i,\j) circle (1.5pt);\fi}}
\draw[line width=0.8pt] (0,0) -- (7,0);
\draw[line width=0.8pt] (0,0) -- (0,1);
\draw[line width=1.1pt,blue] (7,0) -- (6,1);
\draw[line width=1.1pt,red] (6,1) -- (0,1);
\fill (0,0) circle (2.6pt);
\fill (0,1) circle (2.6pt);
\fill (1,0) circle (2.6pt);
\fill (1,1) circle (2.6pt);
\fill (2,0) circle (2.6pt);
\fill (2,1) circle (2.6pt);
\fill (3,0) circle (2.6pt);
\fill (3,1) circle (2.6pt);
\fill (4,0) circle (2.6pt);
\fill (4,1) circle (2.6pt);
\fill (5,0) circle (2.6pt);
\fill (5,1) circle (2.6pt);
\fill (6,0) circle (2.6pt);
\fill (6,1) circle (2.6pt);
\fill (7,0) circle (2.6pt);
\fill (0,0) circle (3.2pt);
\fill (7,0) circle (3.2pt);
\fill (0,1) circle (3.2pt);
\fill (6,1) circle (3.2pt);
\node[anchor=north] at (4.2,-0.7) {\small $T_{21}$};
\end{tikzpicture}
